Semistable reduction of smooth quartics

We develop a method for computing stable reduction of smooth plane quartics over discretely valued fields, including residue characteristic p=2. The method uses the GIT-semistable plane models constructed in an earlier part of this project, together with an intrinsic description of hyperelliptic stable curves, to characterize when the stable model is obtained from a GIT-stable plane model by resolving its cusps. More precisely, for a smooth non-hyperelliptic curve of genus 3 with semistable reduction, we show that it admits a GIT-stable plane model if and only if its stable reduction is non-hyperelliptic. In that case, the stable model is obtained from the GIT-stable plane model by replacing each cusp by a 1-tail. Together with the companion paper on explicit local stable resolution of cusps, this gives an effective approach to computing stable reduction of smooth plane quartics. The resulting algorithms are implemented in the SageMath package "StabilityFunction".

==> curve_library.tex <==
% --- Automatically generated by the Hobby Curve Editor ---
% Permalink: https://max-schwegele.github.io/hobby-editor/#p=7V1Lb9y4lv4rQgEDOIBM8E3Jgyx67sxiFrOYWcwFOski7dTtNq5TDmJ7bvoG_u8DviRRokpiWaRZNr1ISg_qiBR5zncePOfn7nZ39eHn7vrx-__t79XPbw_6_x-7Kwxhvftzd0UYrHd3jw-_HH6_3e-uDo-3t_Xu5uAc3v95uFYn7ndXf_t8e7-vd9d3h8P--mH_pTtz_-325sEcPdWaBo1J41O9u7n_78eb679312_u_3J7dz9ocHtz2P_15svDH7srLhv89tvdj93Vz903JP91hoEAhoUQDUdQYMae6t03bG-y_aAcUIExRqRpsaDs6ane3V9_lr1AgNW7H_ag3v3Z_zx8_rrfXe3Irt7dfn7Y_9hd7f7l4-Hjx9_2v98cfj7c_P2f326uHx6_758-qEbvEWCfPh6qqqo-fny833--_-3u8fDl5vD7b3c_qgtYX0IABeTvqu_764fPctCqCwia2pz-V9v2-vbmW8j9X75__scHOWTVP-SYVe8r_km2r-C76uFOt6mgvP_jx_3hi_PqOz24_3X3Rfb18-PD3U7OgpebfMTSwCweDaZpYBGRhumHGrNYCzVhP2J-Dxp1XgUyHOplOKhtAWf6LbkAnDichkIIiL6KGgwIH3AYCPACh8GH1SwGAnyExUiGAYXkG4Rh4fANqq4QeaEZc5rgZlOGQwcM54NiHtXDH9_vHn__4_3PC1xXELB31QWpK6R-4Loi76oLNDiWdzx9qi7oPKsqjKkwptfEmDQNlqAfLMH3YAnmFU3Yj5jfg-ck8PCswBPYSDzWgAYPBR6HEKiPICVeiwBq5iSeBJ8emYcOQUKvrn7Y382SAGRMijIkOHVEWaMvEX3FJwLDGk6FIN5ECBoRWF1weyzsHVy3YINjKzaPIPwiNovYLGKziM0iNtfQEAn6IRJ8D5FgXvGE_Yj5PZqc4JgkM4vIWmJeFAHBHRNEA6VZ0ACyBmDC5hGZ8CEyeDgZkoklSIaoMmYSRhxkhbC-RvQlHyYLbClB2cuAMAPBqgsE7QnUPVWek43a4QkL3RDOFrsJls-6oPKlhgNgmQ-JxxgsDQpj0NhET7PzgEKHHdhPN-YDZMkWuQ_gAeS4uwMB5CxaAliNwWSdr7nzuMVRN9CL6JhyhupKPlW1QHWlyOa47nDW646YAYipCFkaJCYNAcwwx-QglKXsCcYgYl-SfBVDIwqk3AqKdUxAMIBdxmvXLpYOo9ZlvmKJ-X4NYL7HQJfyHTNIXa4qfd0IQMiR19e86v4lRow8jFh6oHldIS8kU5cgoO_kXUI2lhz6AoJ2fJqxd1V_u0RO6kC-eZ5cnNvwg5iSIsGStP1A8S1fSfoR8XuQnDRJPJbcOIHkxhnx73nPBuL2LR3QLL0ajNlBcnj3UpgQOoQg52OBQlLfRbxRLNnhx1LnZaiecO-ABoFOCwSUPoylxgqoZcjmbKP1ZuccVnwZr8DiUD4P2QAleiofTzmlI1qgME4BE1m6fuBz_x4ZsTEFQ-uCXwp-eWv4ZVl8A9LMinClgtFAKR6igq2V4lAIr1yWwXX4mDRf2dAqWXReyaLWKA2VgmYVq9FZ_q7q7336NJLMLwEhgtAAYgls4iWeocQzRKBR4hlKPEOuKBPF5BGd_yqDMZhBHLQFvLFvOQ6DhMbCj0YGA4lRjmINeAgyGSB-DG0oOy2tL9EkdBG2NZtgjLW3a2RxiV44qnEBeTBjRpAuvXDQwFn0SW5p4IhqMWoS-MOR6QeKR6Prx7l_D6uuNXmaEBD2Ch94VsisIOW8vkdBygUpvw2k7AWKuGP5QDS07f7EHGhsG9DAwY1NMIQMsVctQUgujU4CMeFFhQBi0nqQZFArAyiV6Yl5IaW-hpUt6lLZn7CJCCDyp-hOk3fV4GYJFy_VTnd5bopgVdyAInj3-FDpl3xfwboqG3WyNP3O-Dui-vlYPj6f8QCQFAMgshoAv_GfA2499IIDhEbWfwIItdb_BjQNCzP_77d04nPeKis-xmRsxZeXEIDyisf8H9jwuEV-pTt-4Ixn60z-uGuChk0KYwtibCWaNoRKiaY9jUYOHN1nYBasSLVRODEdubMHrmxXmC0pB-hriDA7phrY8ODGlUbaDz0bTLx0d7jYShNIfHQHiZR05yH10JuXeglkBU0g81KEFtEEoYEpvoedV00Gk94n75oE875JMM5t_HnfwfYU_Yg571N8jya3eX8U5jQQEOLAHNTDHLmv3dHZF5X2r0Exe4s5OjnkfKR2a_BChRfqrLp_EeyAYLgjelzTWrSDRudYH-bnIh0-JoXmSaGeFOpJ4dE5ta19SAoNSWUXx9eJ1ZjRzTwBC7P9iBndTBP2I2Z0c9R5tYFL3u4djeitG-iaLz8GEys3jj8AJK8BmAs4Y52VmwHh-A8Jg4BaI7egABNHXlK2mHwPHoLs3JStTb8npV6jbdeI0VFKB3UJ6Su-eLSwhkuRaaiPOu8llY051xmx-3M65pyssJNfKvO48urZkLM1pnKnET7RbFDEYhGLb1Msxg9isVGHBMW0-aMWW98CEjF9CzBJb5rOUxIzVjPJl8kKFnnWQEFGPTLqcFHjpsCTwKiHRWiU-YqugEVBHhMagIqQhjaCjKENUsBGTMMAwholQUMK_fAOyPgit9QGP8F0ZBbSewqVDWJ4HmsfyvD-p08FSxUsVbBUwVIFSxUsFRtLkQSbLXCKkSZQJFkDJMkaME-PvAZSfZnc1sAynGZH0LQQ4WA6xC13Apgep4zVsBjSSSW9sDavFkpL6HyEJB5QxEOCeHDa0sMOuVNBeJIsRpkDMpxg9xTuGSuPw_SeGw_GEgxCH9eb6SDgBMEoOLMh8G_yaACH_Yu2rpkHMwRIF7hDASNuQdelcotwH-D9QosFF7FQfivM2lGJAn1JhsK23l0egQ3d0gZavqyJL-lcVYp5K4Ir8qQPmom1zUwSKebuI8FFLmQrF-wioySmOoiQZbyUR6WTpDew6Ta6xDU7pPk2WckD3zoo0KBAAyf5I0bRkMHXTZEBYs1pyCCw4TIyGCIBTySpkvdI75bBUlkFUNgd990FpEI7sY4otS10SCk5E1yB7Nx407giASvpZFfEcbb7m9LIxxQ9ibmJKMUXgVkJkIIlMsASMacbScIASMKexGQAKb5IXghy3uthYQAnAPIxgOSiB5B0mD0cLaLHVeFDx0Gj8lNgjvAY-MnJoTwYvoThQa06_wM6jhgBWsSMWEPGAUoko9Okh4vYoEW0JVp00aHnPVn_QnzwnmJ0mvRJ0O17Zg4zMyoRWGBmgZkFZhaEVRDWG0RYo7mfIpMETTDSLMncZwl7kiIvV8x-0Pzm_nHtAsvqQ452wQDFsP_DnaLRQBamaayJrVqjaTDcjHQGBBuqTMyeZK-BrXyaBshA10ikNLgE22ME2y6orCOH-m6jUTIrS6x9toM9Jpe2fCdmLKdNj5bAoB81_bsttJKgHzHrXNjvkU3Q60wS3TOf9viVTHvySqY9zmjaz_nNEUCNwYEYCOwmmWxAo7EIFwA3A4TippZY8p-jy8tLGBD0veBAR4JLTEEoG-dXUlcY4IxOU0kEt1t0kCMT81xXRhgTHYZtory7GGi2KmfyAhXoUMEjKrCjUuT9GTO-Iu_TyHsU3xBPEhi6SYIq5yRBdfCCv_JiQwV_JbULNaCzdTMEkIvBSAtMolBBAGWzNYEWYxglBjtsB8IgYaRW2xUwHaEp0YqaAUagz1AU2C4eCJMUyWz9ys7wpLe06b1tXVnsrtJPTHCGRAKTeQFnbxacJehGxIwFZnFcRlkc2-VlOvfFWyBNXosXv4bFaxdHPovXC8wEBYSbVSwAHiUVwwxwarohrw6RGXfLNS5lKpfYLMhAhhZKjDGEm1omaKVihLHUFQEYZb4dJoHtOj_eEafZIj5T17g-ErZcI6sr4QNsy4TmoZi65hDCAzrZbURNUV6YReWKG2SlSghPo5YNzqnUnA-tmHGm7ji32xX9tgWgY8pG6u_FiIbs1Atn1jHYlUI4lCgMSt9EO6gOrO5qBRhVvliUJ3_55X__YzNpolJws_rSTZHDZdEuWcV3WvwipIW7RXGqhksuLjk1l3zck4rHX5gC92V1uSeqRG5LRJOSvy2sq5uDczh-LrUaPVNPOFVqpFgDuXKabgzOtkj7dtvNYupUPKouEk3ibDsGUdfblvZf2JjBQEAQR83gDIJ2aPW1MoHygTseufKBLMiHf_ufX_7z30MEBFmyBTe0lmyfjPSGFkDUIsn0GWy8xuCwhp24MNt_mH9HO7Xbg0zh9XFJI6UiyOutfNKcdFA12YtP_dwtP6_NbJupUOsSHJ_5tC8Gz7ymfXY-3JnQ0ZiWoKjTZbPUfL0TW7py3ZSxDSB8My92SDGGtV5sxppRCljEBVnhxl7ZMKYfm2wWPLgUoqhhEZGPKbDovOVDgUUFFhVYdLbTvsCiNKWvTPkZHGlzqaGSoL6rjePFTdSCECm-SU5w-LhZj9pFANCoiIIQFg3jhs3tq5E7c5bhcEg5BXS0hoKEtS1WsBaScUkERhWopd7MlEHNzg0L99jXEydqi45dYFniAemCCGR4Whkhsf5tTpviD-EoOkVMaIrAg66idQbia67YdNwURQmgDs5pjP0RVhi0dp8M4YDjUYiVANBkTUAEUDLweEAR5hJH79GW8VUUyXS7mMvV7sZJySscCIJ8OxAD2x0rNT3H5TqXub6NryycOJuCwD4OD54WpvhHnIWGmaQjEbM6XvxeYMN1UcxuRJVQZxKYnYK7ZyVBfdwdE1mtZeCkbnpGz10wzCVCHAc-cYDR8GRgEBR6H7Td6TjLJ4DpDOuY87G9lxEoag4awaahUMHtTGgTsdzWWwQMdVfNbzb4rc-rn8RAzV5ibCIKSBEFZy8KUoL8IgrOWBS4JGKadeL3gmYkM2cNR1JsoqHYnNuBQgUHxOwNpoDTgXJESeAGlMPmwlL49pEwfYWDFoppvurgdlsJy5HO5K2QuSQYB2LR_GT9T24EMTtVcha7T7H7hG61yGGMfVKXJ5CIhkYWGwxPsn1RCKUYsL0IVn1CYmROtXZRABEmtbNRb9HU5WsUw861Vpmhq2xkBCh6OvxF_j5l12Bh4oWJvzImHofBWoXAhFGgiIKitduRpPNymOAw-pdN0q2oWmeCfkTFCtslClgQ5RgQK8k5IKR9llEzyN1_umSnQspozH3bdsKa5SbdBxLc15bIfE8UNEp3a-RPmTPAPacVO3PuqccHxSB6tr0oBtECnooGnFIDnjd0ErKZKiwtm9vpwgMLJaFrdeGwRjnZNBPrx0UaZtOLIg2LNCymhGJKKKaEtKaE9ZhoO5uChEjbGRWOop15o0Jos3OASRkZGl6N6yFzWVYgQ1GgE3i5EE2w1GhWA-CTlm0LSDPMmBjFgrDf0oKAtcofZkEIa7QmK28v9vCL-c6PegfQoJE-eNMe98z5cRF7RVMumnLRlJMsg7jApE4AsBKDnw1NBV-TYaF5U0Fos5fFQ3GNAMsYSthcqBZSFQz18iu6YKiCoQqGKhjq5TAUToChSPxxVs9OuwxQgmXQdSumPEzxeXKC0bNON1lhZQikVyLpBg-aNDQcSW_ndMMK-B5DxIRzH5AOafU2cLQCynye0CXqKV2inpTs8PCscTQOqD0bgMfcfP3Gtg0dA-ARh_mtpf3yIY8EmUFpVBrbbP-0rygEwJOtn_oDYiDEMAFOYMqzXzdMeaayOzJKR_s9aq5PTiTLytuHIuXymXtBZtt7U5gdNZz0qc6pKTBTGHZ-nKQw7FfDsFOki44rFAyNBNneLY2YmdhT9IPnJKTndcMWCD71skylNocQmKTOzxfcGybjwQBKZc4njxsAEZuX4cENc5DmA-ntLQv6zsh0XTtOhYAynRCa9UVDm1OkfooKCSRBpQcWVeQ9Xx7RBCKZJRhnEXW-bFepNWoxnQSybF3tbWUQf8npPHo9vl3pbZZgkEXUybJlTQZiJDhDAAlHgguIAIdjUS_bNKFxEr--_3XDLA2QYF1dARNXDiNzjQCIsS8JU3DLrjQD9ltZZQkFU1Z7YjelJmBz0krYVkg9eEpMF-MeFN-Wq3FSfZvIxnM1vakV-sOS3tzzFGGfghThottnsl6Lbv9KdfsOS2WKczpdN-JUszRyqNYVbI_u8MPz1doNYwe9iqkIM0hPb89MhVUVzOGSvXpASx2w5-yUKHKtyLUi14pcWyfXeAJbtElxjiPaopktjpiiH-f-PWx102zm_cvhmQ0juN4snnHwy-TZDJgqkEzWUcTKYM_VT3tOl1k09z1pOERPL0_uzurtrHCm7urURnbZDomooyGNh--PLgl9wlCQB11YM1tj52xS2DmpP7mJHWOOgBhVgLLFaRuA3UhKsrAK8XXAGiRHliCUSwoThsdlmmqkT4_W4Pr7p6id6kqjU4sVrKuBGUxOhrEBS5mugGDGeHWMgr1tTEQ9dmhta_xkVHKVwWo93H3Zf7i--X59u6-rv93c3sqnHPbfq_v9t_fw20Ndfb053Hx9_Frd3_xz_55-e_hUfX4YvMfPp_yWpQmEV-WRt1-U2AhkVUc6Ft4XtgsRadh-RAwW78rYp-hHxO8RN5hlm9Sb3SsSwFu36CqEADMrqTigLipaTFB9COHHxyCR4q9QkHZUKRVChmoIGgEnEe1BTfy2lGdwZSiDvSFY3JfZ3efly5Oq1RLYQKBKVuuGql61Ptvo0tXOOWyrY5_OubHl3P2rhrNu5NePN2TddhKjKKy7W8YxdwpaVeTMrW44YT-ixtalsBsl6AdL8D3ixgmNYh0T9KPEOvYcGwMMJ9GNkJrq0a0Aoh0kqcSu3YQv5psMwgiIH7ObICXyKUXjAEUIWxndIK-MjSdBbeyesGfgAilCJyV-zdlVGADbUEVizR06OZaU_d2xvsMEN3J73BlIuG7BBsfjcMeTsAIEnZ5nu5SlmufNrrCZmufPkbE5FMnAtLOsUDAy0ifM0KBgXeJ6Y10CclcxqCFg82rE4t0RNIh1ZbqdLbjHLDvzBqR1hNBaQnMmpK3UEPsairU872HIfVgQnyJ-nUatvM1gLvNZQTbjVCyBQYomMOSwBAYpnrAfEb8HaqNOqRlFf9SFZOHVx5EtBKJx7V1dqH8L8DD1ultCmw6EFQSNH9cGySvK6uqHPWiWMS5ibk1smQGtkSf98Hb5dpNVwSeuFDtfIUcwMNanib_QWqVOEFDaoiUNXnKgrXGrM3dpK1d3DlvPpf9N-gtLr-LvoQb-G4DjfkhOl2GDxw36lSPcRl6utpkQw9T6UiMRIG1kAqt4ZhpEP8s1B9MEYNdL0PtqWiDgcHeEXJ8L-v91AJ9EAC_ieshcg7-09WN50ovrl-_uFfSTcbyxxI8f2dnyT8TtENB25sn2wumPFnOPFisfPacEbMVC--HbhIUOxmyj5wnneaex5JjpHxPsauy8DREt6J23IaZHw2Z5S9CPqMkOYT47D3xBqtYu5_rwNlWoTXgE5g4JFTXRkVBHz7PNofNeuCm2r6dYuOSVLFyc28Kd21CLibV9y-BTN5OVrYVJAGWDSNvGUa0X8eLl5SUM0ayPIUa1KZap7OG8RaOsh6xmgBE4AY6BjQYOHn9QK1LRcBcmshVpzwyUYavqiNkIDjYNpaXaejl1HI1VdsnR_EF9VLqApnYAe378YN-DtL9JGA_UO7tj2HYFj7oCR105HWP1bzkLseTc3l3Bp_8H

% Wrapper command (supports optional TikZ parameters)
\newcommand{\HobbyCurve}[2][]{%
    \csname curve:#2\endcsname[#1]%
}

% Scale all curves
\renewcommand{\HobbyCurve}[2][]{%
     \scalebox{0.75}{\csname curve:#2\endcsname[#1]}%
}

\expandafter\newcommand\csname curve:3\endcsname[1][]{%
\begin{tikzpicture}[scale=1.5, #1]
    \useasboundingbox (0,-0.0706) rectangle (0.8,0.0706);
    \clip (0,-0.0706) rectangle (0.8,0.0706);
    \draw[line width = 6] (0, 0) to (0.8, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:2n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.007,-0.3527) rectangle (4.007,3.3528);
    \clip (-0.007,-0.3527) rectangle (4.007,3.3528);
    \draw[line width = 4] (0, 0) to[curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5)}] (4, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1nn\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, xscale=0.8, #1]
    \useasboundingbox (-0.0055,-0.1764) rectangle (8.0055,3.1764);
    \clip (-0.0055,-0.1764) rectangle (8.0055,3.1764);
    \draw[line width = 2] (0, 0) to[curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5)}] (8, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nnn\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, xscale=0.7, #1]
    \useasboundingbox (-0.0014,-0.0353) rectangle (12.0014,3.0353);
    \clip (-0.0014,-0.0353) rectangle (12.0014,3.0353);
    \draw (0, 0) to[curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5) (8, 0) (10, 0.5) (11, 1.5) (10, 3) (9, 1.5) (10, 0.5)}] (12, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:2e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.3, #1]
    \useasboundingbox (0,-1.1) rectangle (3.5,2.3);
    \clip (0,-1.1) rectangle (3.5,2.3);
    \draw[line width = 4] (0, 0) to (3.5, 0);
    \draw[line width = 2] (1, 2.3) to (1, -1.1);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:2m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.7, #1]
    \useasboundingbox (0,-0.5041) rectangle (1.5,1.0061);
    \clip (0,-0.5041) rectangle (1.5,1.0061);
    \draw[line width = 4] (0, 0) to (1.5, 0);
    \draw (0.6, 1) to[curve through={(0.6, 0.4) (0.75, 0.3) (0.9, 0.4) (0.75, 0.55) (0.6, 0.4)}] (0.6, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1ne\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (-0.0168,-0.5) rectangle (2.0051,1);
    \clip (-0.0168,-0.5) rectangle (2.0051,1);
    \draw[line width = 2] (0, 0) to[curve through={(1.2, 0.2) (1.4, 0.4) (1.2, 0.8) (1, 0.4) (1.2, 0.2)}] (2, 0);
    \draw[line width = 2] (0.4, 1) to (0.4, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1nm\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (-0.0168,-0.5077) rectangle (2.0051,1.0072);
    \clip (-0.0168,-0.5077) rectangle (2.0051,1.0072);
    \draw (0.4, 1) to[curve through={(0.4, 0.5) (0.5, 0.4) (0.7, 0.5) (0.5, 0.6) (0.4, 0.5)}] (0.4, -0.5);
    \draw[line width = 2] (0, 0) to[curve through={(1.2, 0.2) (1.4, 0.4) (1.2, 0.8) (1, 0.4) (1.2, 0.2)}] (2, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nne\endcsname[1][]{%
\begin{tikzpicture}[scale=0.16, #1]
    \useasboundingbox (-1.0064,-1) rectangle (8.0009,5);
    \clip (-1.0064,-1) rectangle (8.0009,5);
    \draw (-1, 0) to[curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5)}] (8, 0);
    \draw[line width = 2] (0, 5) to (0, -1);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nnm\endcsname[1][]{%
\begin{tikzpicture}[scale=0.16, #1]
    \useasboundingbox (-1.6,-0.7157) rectangle (8.0009,5.0239);
    \clip (-1.6,-0.7157) rectangle (8.0009,5.0239);
    \draw (-0.7, 5) to[curve through={(-0.7, 2.6) (-0.4, 2.3) (0.3, 2.7) (-0.4, 3) (-0.7, 2.6)}] (-0.8, -0.7);
    \draw (-1.6, 0) to[out angle = 0, curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5)}] (8, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1ee\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (-0.0669,-0.5223) rectangle (2.0669,1.0223);
    \clip (-0.0669,-0.5223) rectangle (2.0669,1.0223);
    \draw[line width = 2] (0, 0) to (2, 0);
    \draw[line width = 2] (0, 1) to (0.5, -0.5);
    \draw[line width = 2] (2, 1) to (1.5, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1me\endcsname[1][]{%
\begin{tikzpicture}[scale=0.6, #1]
    \useasboundingbox (0,-0.5048) rectangle (2,1.0071);
    \clip (0,-0.5048) rectangle (2,1.0071);
    \draw[line width = 2] (0, 0) to (2, 0);
    \draw (0.6, 1) to[curve through={(0.6, 0.4) (0.75, 0.3) (0.9, 0.4) (0.75, 0.55) (0.6, 0.4)}] (0.6, -0.5);
    \draw[line width = 2] (1.5, 1) to (1.5, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1mm\endcsname[1][]{%
\begin{tikzpicture}[scale=0.55, #1]
    \useasboundingbox (0,-0.6066) rectangle (2.2,1.0047);
    \clip (0,-0.6066) rectangle (2.2,1.0047);
    \draw[line width = 2] (0, 0) to (2.2, 0);
    \draw (0.6, 1) to[curve through={(0.7, 0.4) (0.9, 0.3) (1, 0.4) (0.9, 0.5) (0.7, 0.4)}] (0.6, -0.6);
    \draw (1.6, 1) to[curve through={(1.7, 0.4) (1.9, 0.3) (2, 0.4) (1.9, 0.5) (1.7, 0.4)}] (1.6, -0.6);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nee\endcsname[1][]{%
\begin{tikzpicture}[scale=0.45, xscale=0.8, #1]
    \useasboundingbox (-1.0089,-0.5154) rectangle (3.0089,1.5154);
    \clip (-1.0089,-0.5154) rectangle (3.0089,1.5154);
    \draw (-1, 0) to[curve through={(1, 0.2) (1.2, 0.4) (1, 0.8) (0.8, 0.4) (1, 0.2)}] (3, 0);
    \draw[line width = 2] (-0.5, 1.5) to (0, -0.5);
    \draw[line width = 2] (2.5, 1.5) to (2, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nme\endcsname[1][]{%
\begin{tikzpicture}[scale=0.4, xscale=0.8, #1]
    \useasboundingbox (-1.01,-0.5173) rectangle (3.01,1.5173);
    \clip (-1.01,-0.5173) rectangle (3.01,1.5173);
    \draw (-1, 0) to[curve through={(1, 0.2) (1.2, 0.4) (1, 0.8) (0.8, 0.4) (1, 0.2)}] (3, 0);
    \draw (-0.6, 1.5) to[curve through={(-0.4, 0.75) (-0.15, 0.65) (0, 0.75) (-0.25, 1) (-0.4, 0.75)}] (0, -0.5);
    \draw[line width = 2] (2.5, 1.5) to (2, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nmm\endcsname[1][]{%
\begin{tikzpicture}[scale=0.4, xscale=0.8, #1]
    \useasboundingbox (-1.01,-0.511) rectangle (3.01,1.5046);
    \clip (-1.01,-0.511) rectangle (3.01,1.5046);
    \draw (-1, 0) to[curve through={(1, 0.2) (1.2, 0.4) (1, 0.8) (0.8, 0.4) (1, 0.2)}] (3, 0);
    \draw (-0.6, 1.5) to[curve through={(-0.4, 0.75) (-0.15, 0.65) (0, 0.75) (-0.25, 1) (-0.4, 0.75)}] (0, -0.5);
    \draw (2.6, 1.5) to[curve through={(2.4, 0.75) (2.15, 0.65) (2, 0.75) (2.25, 1) (2.4, 0.75)}] (2, -0.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0eee\endcsname[1][]{%
\begin{tikzpicture}[scale=1.2, #1]
    \useasboundingbox (-0.0279,-0.2593) rectangle (1.0279,0.5093);
    \clip (-0.0279,-0.2593) rectangle (1.0279,0.5093);
    \draw (0, 0) to (1, 0);
    \draw[line width = 2] (0, 0.5) to (0.25, -0.25);
    \draw[line width = 2] (1, 0.5) to (0.75, -0.25);
    \draw[line width = 2] (0.5, 0.5) to (0.5, -0.25);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0mee\endcsname[1][]{%
\begin{tikzpicture}[scale=1.2, #1]
    \useasboundingbox (-0.0158,-0.2593) rectangle (1.0279,0.5093);
    \clip (-0.0158,-0.2593) rectangle (1.0279,0.5093);
    \draw (0, 0) to (1, 0);
    \draw (0, 0.5) to[curve through={(0.1, 0.13) (0.23, 0.07) (0.3, 0.13) (0.17, 0.25) (0.1, 0.13)}] (0.3, -0.25);
    \draw[line width = 2] (1, 0.5) to (0.75, -0.25);
    \draw[line width = 2] (0.5, 0.5) to (0.5, -0.25);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0mme\endcsname[1][]{%
\begin{tikzpicture}[#1]
    \useasboundingbox (-0.1,-0.2612) rectangle (1.0335,0.5112);
    \clip (-0.1,-0.2612) rectangle (1.0335,0.5112);
    \draw (-0.1, 0) to (1, 0);
    \draw (0.1, 0.5) to[curve through={(0.1, 0.2) (0.2, 0.13) (0.3, 0.2) (0.2, 0.3) (0.1, 0.2)}] (0.1, -0.25);
    \draw[line width = 2] (1, 0.5) to (0.75, -0.25);
    \draw (0.5, 0.5) to[curve through={(0.5, 0.2) (0.6, 0.13) (0.7, 0.2) (0.6, 0.3) (0.5, 0.2)}] (0.5, -0.25);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0mmm\endcsname[1][]{%
\begin{tikzpicture}[#1]
    \useasboundingbox (-0.1,-0.2528) rectangle (1.1084,0.5039);
    \clip (-0.1,-0.2528) rectangle (1.1084,0.5039);
    \draw (-0.1, 0) to (1.1, 0);
    \draw (0.1, 0.5) to[curve through={(0.1, 0.2) (0.2, 0.13) (0.3, 0.2) (0.2, 0.3) (0.1, 0.2)}] (0.1, -0.25);
    \draw (0.5, 0.5) to[curve through={(0.5, 0.2) (0.6, 0.13) (0.7, 0.2) (0.6, 0.3) (0.5, 0.2)}] (0.5, -0.25);
    \draw (0.9, 0.5) to[curve through={(0.9, 0.2) (1, 0.13) (1.1, 0.2) (1, 0.3) (0.9, 0.2)}] (0.9, -0.25);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1---0\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.1764,0.3456) rectangle (2.1764,5.6544);
    \clip (-0.1764,0.3456) rectangle (2.1764,5.6544);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw[line width = 2] (2, 0.5) to[curve through={(1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0---0n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.0353,-0.0224) rectangle (2.797,5.5309);
    \clip (-0.0353,-0.0224) rectangle (2.797,5.5309);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw (2.3, 0) to[curve through={(2.1, 0.5) (2.4, 1) (2.7, 0.5) (2, 0.5) (1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0----0\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.5128,0.4547) rectangle (2.5128,7.5453);
    \clip (-0.5128,0.4547) rectangle (2.5128,7.5453);
    \draw (-0.5, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5) (2, 6) (1, 7)}] (-0.5, 7.5);
    \draw (2.5, 0.5) to[curve through={(1, 1) (0, 2) (1, 3) (2, 4) (1, 5) (0, 6) (1, 7)}] (2.5, 7.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:CAVE\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-1.0085,-1) rectangle (6.007,5.047);
    \clip (-1.0085,-1) rectangle (6.007,5.047);
    \draw (0, 0) to[curve through={(2, 3)}] (6, 4);
    \draw (-1, 1) to[curve through={(2, 0.5)}] (6, 0);
    \draw (3, -1) to[out angle = 90, in angle = 90, curve through={(4, 5)}] (5, -1);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:BRAID\endcsname[1][]{%
\begin{tikzpicture}[scale=0.13, #1]
    \useasboundingbox (-0.0384,-1.0347) rectangle (9.0191,5.0508);
    \clip (-0.0384,-1.0347) rectangle (9.0191,5.0508);
    \draw (0, 5) to (5, 0);
    \draw (0, 4.5) to (7, 1.5);
    \draw (1, 2) to (9, 5);
    \draw (3, -1) to (8, 5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0---0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.0353,-0.0558) rectangle (3.1673,5.5309);
    \clip (-0.0353,-0.0558) rectangle (3.1673,5.5309);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw (3, 0.5) to[curve through={(1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
    \draw[line width = 2] (2, 0) to (3, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0---0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.18, #1]
    \useasboundingbox (-0.0392,-0.0031) rectangle (3.54,5.5343);
    \clip (-0.0392,-0.0031) rectangle (3.54,5.5343);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw (3, 0.5) to[curve through={(1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
    \draw (2, 0) to[curve through={(2.5, 1.5) (2.8, 1.75) (3.5, 1.5) (2.7, 1.25) (2.5, 1.5)}] (3, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1=1\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.5419,0.2675) rectangle (2.5419,6.7314);
    \clip (-0.5419,0.2675) rectangle (2.5419,6.7314);
    \draw[line width = 2] (-0.5, 0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw[line width = 2] (2.5, 0.5) to[curve through={(0, 3)}] (2.5, 6.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1=0n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-3.5279,0.2668) rectangle (3.5307,6.8757);
    \clip (-3.5279,0.2668) rectangle (3.5307,6.8757);
    \draw (-3.5, 6.5) to[curve through={(-1.5, 6.5) (-1.5, 5.5) (-1.5, 6.5) (1.5, 3.5)}] (-0.5, 0.5);
    \draw[line width = 2] (2.5, 0.5) to[curve through={(0, 3)}] (3.5, 6.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0n=0n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-3.5277,0.4547) rectangle (5.5277,6.9072);
    \clip (-3.5277,0.4547) rectangle (5.5277,6.9072);
    \draw (-3.5, 6.5) to[curve through={(-1.5, 6.5) (-1.5, 5.5) (-1.5, 6.5) (2, 3)}] (-0.5, 0.5);
    \draw (2.5, 0.5) to[curve through={(0, 3) (3.5, 6.5) (3.5, 5.5) (3.5, 6.5)}] (5.5, 6.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.5419,0.2675) rectangle (4.0123,7.5);
    \clip (-0.5419,0.2675) rectangle (4.0123,7.5);
    \draw[line width = 2] (-0.5, 0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw[line width = 2] (3.2, 3) to (3.2, 7.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1=0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.5419,0.2675) rectangle (4.047,7.5268);
    \clip (-0.5419,0.2675) rectangle (4.047,7.5268);
    \draw[line width = 2] (-0.5, 0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw (3.2, 7.5) to[curve through={(3.4, 4.8) (3.8, 4.6) (4, 4.8) (3.8, 5) (3.4, 4.8)}] (3.2, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0n=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-3.5277,0.4534) rectangle (4.0123,7.5);
    \clip (-3.5277,0.4534) rectangle (4.0123,7.5);
    \draw (-3.5, 6.5) to[curve through={(-1.5, 6.5) (-1.5, 5.5) (-1.5, 6.5) (2, 3)}] (-0.5, 0.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw[line width = 2] (3.2, 3) to (3.2, 7.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0n=0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-3.5277,0.4534) rectangle (4.047,7.5268);
    \clip (-3.5277,0.4534) rectangle (4.047,7.5268);
    \draw (-3.5, 6.5) to[curve through={(-1.5, 6.5) (-1.5, 5.5) (-1.5, 6.5) (2, 3)}] (-0.5, 0.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw (3.2, 7.5) to[curve through={(3.4, 4.8) (3.8, 4.6) (4, 4.8) (3.8, 5) (3.4, 4.8)}] (3.2, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0e=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2.0123,0.4534) rectangle (4.0123,7.5);
    \clip (-2.0123,0.4534) rectangle (4.0123,7.5);
    \draw (-0.5, 0.5) to[curve through={(2, 3)}] (-2, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw[line width = 2] (3.2, 3) to (3.2, 7.5);
    \draw[line width = 2] (-1.2, 3) to (-1.2, 7.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0m=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2.0123,0.4534) rectangle (4.047,7.5268);
    \clip (-2.0123,0.4534) rectangle (4.047,7.5268);
    \draw (-0.5, 0.5) to[curve through={(2, 3)}] (-2, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw (3.2, 7.5) to[curve through={(3.4, 4.8) (3.8, 4.6) (4, 4.8) (3.8, 5) (3.4, 4.8)}] (3.2, 3);
    \draw[line width = 2] (-1.2, 7.5) to (-1.2, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0m=0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2.047,0.4534) rectangle (4.047,7.5366);
    \clip (-2.047,0.4534) rectangle (4.047,7.5366);
    \draw (-0.5, 0.5) to[curve through={(2, 3)}] (-2, 6.5);
    \draw (2.5, 0.5) to[curve through={(0, 3)}] (4, 6.5);
    \draw (3.2, 7.5) to[curve through={(3.4, 4.8) (3.8, 4.6) (4, 4.8) (3.8, 5) (3.4, 4.8)}] (3.2, 3);
    \draw (-1.6, 7.5) to[curve through={(-1.4, 4.8) (-1.8, 4.6) (-2, 4.8) (-1.8, 5) (-1.4, 4.8)}] (-1.2, 3);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=1\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2,-0.5445) rectangle (4,6.5445);
    \clip (-2,-0.5445) rectangle (4,6.5445);
    \draw (-0.5, -0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, -0.5) to[curve through={(0, 3)}] (2.5, 6.5);
    \draw[line width = 2] (-2, 0) to (4, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=0n\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2.0047,-0.5445) rectangle (8.0154,6.5445);
    \clip (-2.0047,-0.5445) rectangle (8.0154,6.5445);
    \draw (-0.5, -0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, -0.5) to[curve through={(0, 3)}] (2.5, 6.5);
    \draw (-2, 0) to[curve through={(2, 0) (4, 0) (5, 0.5) (5, 2) (5, 0.5)}] (8, 0);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=Z\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-0.0322,-0.0235) rectangle (10.0322,3.0225);
    \clip (-0.0322,-0.0235) rectangle (10.0322,3.0225);
    \draw (0, 2) to[curve through={(3, 1)}] (6, 3);
    \draw (4, 3) to[curve through={(7, 1)}] (10, 2);
    \draw (0, 1) to[in angle = 120, curve through={(3, 2)}] (6, 0);
    \draw (4, 0) to[out angle = 60, curve through={(7, 2)}] (10, 1);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=0e\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2,-0.5445) rectangle (7,6.5445);
    \clip (-2,-0.5445) rectangle (7,6.5445);
    \draw (-0.5, -0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, -0.5) to[curve through={(0, 3)}] (2.5, 6.5);
    \draw (-2, 0) to (7, 0);
    \draw[line width = 2] (5, -0.5) to (5, 5.5);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:Z=0m\endcsname[1][]{%
\begin{tikzpicture}[scale=0.15, #1]
    \useasboundingbox (-2,-0.5445) rectangle (7,6.5445);
    \clip (-2,-0.5445) rectangle (7,6.5445);
    \draw (-0.5, -0.5) to[curve through={(2, 3)}] (-0.5, 6.5);
    \draw (2.5, -0.5) to[curve through={(0, 3)}] (2.5, 6.5);
    \draw (-2, 0) to (7, 0);
    \draw (5, -0.5) to[curve through={(5.2, 2) (5.7, 2.5) (6.7, 2) (5.7, 1.5) (5.2, 2)}] (5, 4);
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:2c\endcsname[1][]{%
\begin{tikzpicture}[scale=0.3, #1]
    \useasboundingbox (0,-0.2352) rectangle (3.5,1.2352);
    \clip (0,-0.2352) rectangle (3.5,1.2352);
    \draw[line width = 4] (0, 0) to[out angle = 0, in angle = -90, curve through={}] (1.75, 1);
    \draw[line width = 4] (1.75, 1) to[out angle = -90, in angle = 180, curve through={}] (3.5, 0);
    \node[circle, fill, inner sep=0pt, minimum size=4pt] at (1.75, 1) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1nc\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (0,-0.0739) rectangle (2.0051,0.8706);
    \clip (0,-0.0739) rectangle (2.0051,0.8706);
    \draw[line width = 2] (0, 0) to[out angle = 0, in angle = -90, curve through={}] (0.4, 0.3);
    \draw[line width = 2] (0.4, 0.3) to[out angle = -90, curve through={(1.2, 0.2) (1.4, 0.4) (1.2, 0.8) (1, 0.4) (1.2, 0.2)}] (2, 0);
    \node[circle, fill, inner sep=0pt, minimum size=2pt] at (0.4, 0.3) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0nnc\endcsname[1][]{%
\begin{tikzpicture}[scale=0.16, #1]
    \useasboundingbox (-1,-0.0441) rectangle (8.0009,3.0441);
    \clip (-1,-0.0441) rectangle (8.0009,3.0441);
    \draw (-1, 0) to[out angle = 0, in angle = -90, curve through={}] (0, 0.7);
    \draw (0, 0.7) to[out angle = -90, curve through={(2, 0.5) (3, 1.5) (2, 3) (1, 1.5) (2, 0.5) (4, 0) (6, 0.5) (7, 1.5) (6, 3) (5, 1.5) (6, 0.5)}] (8, 0);
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (0, 0.7) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:1cc\endcsname[1][]{%
\begin{tikzpicture}[scale=0.5, #1]
    \useasboundingbox (0,-0.0706) rectangle (2,0.5706);
    \clip (0,-0.0706) rectangle (2,0.5706);
    \draw[line width = 2] (0, 0) to[out angle = 0, in angle = -90, curve through={}] (0.5, 0.5);
    \draw[line width = 2] (0.5, 0.5) to[out angle = -90, in angle = -90, curve through={}] (1.5, 0.5);
    \draw[line width = 2] (1.5, 0.5) to[out angle = -90, in angle = 180, curve through={}] (2, 0);
    \node[circle, fill, inner sep=0pt, minimum size=2pt] at (0.5, 0.5) {};
    \node[circle, fill, inner sep=0pt, minimum size=2pt] at (1.5, 0.5) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0ncc\endcsname[1][]{%
\begin{tikzpicture}[scale=0.45, xscale=0.8, #1]
    \useasboundingbox (-1,-0.0157) rectangle (3,0.8157);
    \clip (-1,-0.0157) rectangle (3,0.8157);
    \draw (3, 0) to[out angle = 180, in angle = -90, curve through={}] (2.1, 0.4);
    \draw (2.1, 0.4) to[out angle = -90, in angle = -90, curve through={(1, 0.2) (0.8, 0.4) (1, 0.8) (1.2, 0.4) (1, 0.2)}] (-0.1, 0.4);
    \draw (-0.1, 0.4) to[out angle = -90, in angle = 0, curve through={}] (-1, 0);
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (2.1, 0.4) {};
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (-0.1, 0.4) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0ccc\endcsname[1][]{%
\begin{tikzpicture}[scale=1.2, #1]
    \useasboundingbox (0,-0.0059) rectangle (1,0.2059);
    \clip (0,-0.0059) rectangle (1,0.2059);
    \draw (0, 0) to[out angle = 0, in angle = -90, curve through={}] (0.2, 0.2);
    \draw (0.2, 0.2) to[out angle = -90, in angle = -90, curve through={}] (0.49, 0.2);
    \draw (0.49, 0.2) to[out angle = -90, in angle = -90, curve through={}] (0.79, 0.2);
    \draw (0.79, 0.2) to[out angle = -90, in angle = 180, curve through={}] (1, 0);
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (0.2, 0.2) {};
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (0.49, 0.2) {};
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (0.79, 0.2) {};
\end{tikzpicture}%
}

\expandafter\newcommand\csname curve:0---0c\endcsname[1][]{%
\begin{tikzpicture}[scale=0.2, #1]
    \useasboundingbox (-0.0353,0.4691) rectangle (4.5,5.5309);
    \clip (-0.0353,0.4691) rectangle (4.5,5.5309);
    \draw (0, 0.5) to[curve through={(1, 1) (2, 2) (1, 3) (0, 4) (1, 5)}] (2, 5.5);
    \draw (4.5, 0.7) to[out angle = 180, in angle = 270, curve through={}] (3.4, 1.7);
    \draw (3.4, 1.7) to[out angle = 270, curve through={(2, 0.7) (1, 1) (0, 2) (1, 3) (2, 4) (1, 5)}] (0, 5.5);
    \node[circle, fill, inner sep=0pt, minimum size=0.4pt] at (3.4, 1.7) {};
\end{tikzpicture}%
}


